Tree-independence number VI. Thetas and pyramids

Given a family $\mathcal{H}$ of graphs, we say that a graph $G$ is $\mathcal{H}$-free if no induced subgraph of $G$ is isomorphic to a member of $\mathcal{H}$. Let $W_{t\times t}$ be the $t$-by-$t$ hexagonal grid and let $\mathcal{L}_t$ be the family of all graphs $G$ such that $G$ is the line graph of some subdivision of $W_{t \times t}$. We denote by $\omega(G)$ the size of the largest clique in $G$. We prove that for every integer $t$ there exist integers $c_1(t)$, $c_2(t)$ and $d(t)$ such that every (pyramid, theta, $\mathcal{L}_t$)-free graph $G$ satisfies: i) $G$ has a tree decomposition where every bag has size at most $\omega(G)^{c_1(t)} \log (|V(G)|)$. ii) If $G$ has at least two vertices, then $G$ has a tree decomposition where every bag has independence number at most $\log^{c_2(t)} (|V(G)|)$. iii) For any weight function, $G$ has a balanced separator that is contained in the union of the neighborhoods of at most $d(t)$ vertices. These results qualitatively generalize the main theorems of Abrishami et al. (2022) and Chudnovsky et al. (2024). Additionally, we show that there exist integers $c_3(t), c_4(t)$ such that for every (theta, pyramid)-free graph $G$ and for every non-adjacent pair of vertices $a,b \in V(G)$, i) $a$ can be separated from $b$ by removing at most $w(G)^{c_3(t)}\log(|V(G)|)$ vertices. ii) $a$ can be separated from $b$ by removing a set of vertices with independence number at most $\log^{c_4(t)}(|V(G)|)$.

==> figures/cooperative_set.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (5.5, -1) {};
		\node [style=none] (4) at (5.5, -2) {};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=none] (6) at (-2, -3) {};
		\node [style=none] (7) at (5.5, -3) {};
		\node [style=none] (8) at (5.5, -4) {};
		\node [style=none] (9) at (-2, -4) {};
		\node [style=none] (10) at (-3.5, -7) {};
		\node [style=none] (11) at (-2.75, -5.75) {};
		\node [style=none] (12) at (5.5, -5.75) {};
		\node [style=none] (13) at (7, -8) {};
		\node [style=none] (14) at (-1, -8.5) {};
		\node [style=none] (15) at (5, -1) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (1.75, -1.5) {$\delta_2(X)$};
		\node [style=none] (18) at (-1.5, -3) {};
		\node [style=none] (19) at (1.75, -3.5) {$\delta_1(X)$};
		\node [style=none] (20) at (5.25, -3) {};
		\node [style=none] (21) at (1.75, 1) {$X\setminus (\delta_1(X) \cup \delta_2(X))$};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (4.5, 0) {};
		\node [style=none] (24) at (4.5, -2) {};
		\node [style=none] (25) at (-1, -2) {};
		\node [style=none] (26) at (-1, -4) {};
		\node [style=none] (27) at (4.5, -4) {};
		\node [style=none] (28) at (-1.5, -5.25) {};
		\node [style=none] (29) at (5.25, -5.7) {};
		\node [style=none] (30) at (1.25, -6.75) {$G\setminus X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (0.center) to (1.center);
		\draw [in=165, out=30, looseness=0.75] (11.center) to (12.center);
		\draw [in=60, out=-15, looseness=1.25] (12.center) to (13.center);
		\draw [in=-15, out=-120, looseness=0.50] (13.center) to (14.center);
		\draw [in=-75, out=165] (14.center) to (10.center);
		\draw [in=-150, out=105] (10.center) to (11.center);
		\draw (16.center) to (22.center);
		\draw (23.center) to (15.center);
		\draw (25.center) to (18.center);
		\draw (24.center) to (20.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dbs-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=none] (1) at (6, 0) {};
		\node [style=vertex] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.15, 0.925) {\tiny $\small  X'$};
		\node [style=vertex] (7) at (-3.75, -3.5) {};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (-4.5, -3.5) {\tiny $n'$};
		\node [style=vertex] (11) at (2.75, -3.75) {};
		\node [style=none] (12) at (4.5, 0) {};
		\node [style=none] (13) at (-2.5, 0) {};
		\node [style=none] (14) at (-4.5, -5.5) {};
		\node [style=none] (15) at (-2, -4.25) {};
		\node [style=none] (16) at (1.5, -4.25) {};
		\node [style=none] (17) at (2, -7) {};
		\node [style=none] (18) at (-1.5, -7.25) {};
		\node [style=none] (19) at (-3.75, -7) {};
		\node [style=none] (20) at (3.25, -5.25) {};
		\node [style=none] (21) at (-0.5, -5.5) {$\huge B$};
		\node [style=none] (22) at (-2.75, -5.75) {};
		\node [style=none] (23) at (1.5, -5.5) {};
		\node [style=none] (24) at (3.5, -3.5) {\tiny $n$};
		\node [style=none] (25) at (3.25, 0.5) {};
		\node [style=none] (26) at (4.75, 0.5) {};
		\node [style=none] (27) at (4, 0.925) {};
		\node [style=none] (28) at (4, 0.925) {\tiny $\small  P_2$};
		\node [style=none] (29) at (-4, 0.5) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (31) at (-3.25, 0.925) {};
		\node [style=none] (32) at (-3.25, 0.925) {\tiny $\small P_1$};
		\node [style=none] (33) at (0.25, -6.75) {\tiny $ P_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [style=brace edge] (3.center) to (4.center);
		\draw (7) to (8.center);
		\draw (7) to (9.center);
		\draw (13.center) to (11);
		\draw (11) to (12.center);
		\draw (15.center) to (16.center);
		\draw [in=90, out=0] (16.center) to (20.center);
		\draw [in=60, out=-90, looseness=1.25] (20.center) to (17.center);
		\draw [in=0, out=-135] (17.center) to (18.center);
		\draw [in=-15, out=180] (18.center) to (19.center);
		\draw [in=-105, out=165, looseness=1.25] (19.center) to (14.center);
		\draw [in=180, out=90, looseness=0.75] (14.center) to (15.center);
		\draw [in=90, out=-105, looseness=1.50] (7) to (22.center);
		\draw [in=-120, out=-90, looseness=0.75] (22.center) to (23.center);
		\draw [in=-60, out=60, looseness=1.50] (23.center) to (11);
		\draw [style=brace edge] (25.center) to (26.center);
		\draw [style=brace edge] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dbs-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (12.5, -0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (9.75, -0.5) {};
		\node [style=none] (11) at (11, -0.5) {};
		\node [style=none] (12) at (4, -0.5) {};
		\node [style=none] (13) at (2, -5.5) {};
		\node [style=none] (14) at (4.5, -4.25) {};
		\node [style=none] (15) at (8, -4.25) {};
		\node [style=none] (16) at (8.5, -7) {};
		\node [style=none] (17) at (5, -7.25) {};
		\node [style=none] (18) at (2.75, -7) {};
		\node [style=none] (19) at (9.75, -5.25) {};
		\node [style=none] (20) at (6, -5.75) {$\huge B$};
		\node [style=vertex] (21) at (2.5, -4) {};
		\node [style=vertex] (22) at (4.25, -2) {};
		\node [style=vertex] (23) at (5.75, -0.5) {};
		\node [style=none] (24) at (8.5, -0.5) {};
		\node [style=none] (26) at (3.25, -5.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=vertex] (29) at (6, -2.75) {};
		\node [style=none] (30) at (4.5, -0.5) {};
		\node [style=none] (31) at (7.75, -0.5) {};
		\node [style=none] (32) at (5.5, -2.75) {\tiny $k_i$};
		\node [style=none] (33) at (3.75, -2) {\tiny $q_1$};
		\node [style=none] (34) at (2, -4) {\tiny  $q_s$};
		\node [style=none] (35) at (1.5, -2.25) {\footnotesize $Q$};
		\node [style=none] (36) at (5.25, -3.75) {\footnotesize $R$};
		\node [style=none] (37) at (5.75, -0.175) {\tiny $v$};
		\node [style=none] (38) at (4.5, 0.25) {};
		\node [style=none] (39) at (7.75, 0.25) {};
		\node [style=none] (40) at (6.3, 0.55) {{\footnotesize $P'$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (14.center) to (15.center);
		\draw [in=90, out=0] (15.center) to (19.center);
		\draw [in=60, out=-90, looseness=1.25] (19.center) to (16.center);
		\draw [in=0, out=-135] (16.center) to (17.center);
		\draw [in=-15, out=180] (17.center) to (18.center);
		\draw [in=-105, out=165, looseness=1.25] (18.center) to (13.center);
		\draw [in=180, out=90, looseness=0.75] (13.center) to (14.center);
		\draw [in=120, out=-90, looseness=0.50] (21) to (26.center);
		\draw [in=-165, out=90] (21) to (7.center);
		\draw [in=120, out=-15] (28.center) to (22);
		\draw (22) to (23);
		\draw (12.center) to (29);
		\draw (29) to (30.center);
		\draw (29) to (31.center);
		\draw (24.center) to (29);
		\draw [in=-45, out=-105, looseness=1.25] (29) to (26.center);
		\draw [style=brace edge] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/n_cooperative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (5.5, 0) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (5.5, -1) {};
		\node [style=none] (4) at (5.5, -2) {};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=none] (6) at (-2, -3) {};
		\node [style=none] (7) at (5.5, -3) {};
		\node [style=none] (8) at (5.5, -4) {};
		\node [style=none] (9) at (-2, -4) {};
		\node [style=none] (15) at (5, -1) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (1.75, -1.5) {$\delta_2(X)$};
		\node [style=none] (18) at (-1.5, -3) {};
		\node [style=none] (19) at (1.75, -3.5) {$\delta_1(X)$};
		\node [style=none] (20) at (5.25, -3) {};
		\node [style=none] (21) at (1.75, 1) {$X\setminus (\delta_1(X) \cup \delta_2(X))$};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (4.5, 0) {};
		\node [style=none] (24) at (4.5, -2) {};
		\node [style=none] (25) at (-1, -2) {};
		\node [style=none] (26) at (-1, -4) {};
		\node [style=none] (27) at (4.5, -4) {};
		\node [style=none] (28) at (-1.5, -5.5) {};
		\node [style=none] (29) at (5.25, -5.45) {};
		\node [style=none] (31) at (4.5, -4) {};
		\node [style=none] (32) at (4.5, -4) {};
		\node [style=none] (33) at (-2, -5.5) {};
		\node [style=none] (34) at (5.5, -5.5) {};
		\node [style=none] (35) at (5.5, -6.5) {};
		\node [style=none] (36) at (-2, -6.5) {};
		\node [style=none] (37) at (-1.5, -5.5) {};
		\node [style=none] (38) at (1.75, -6) {$N(X)$};
		\node [style=none] (39) at (5.25, -5.5) {};
		\node [style=none] (40) at (0.25, -6.5) {};
		\node [style=none] (44) at (-2, -9) {};
		\node [style=none] (45) at (-1.25, -8) {};
		\node [style=none] (46) at (-0.5, -9) {};
		\node [style=none] (47) at (-1.25, -10) {};
		\node [style=none] (48) at (-1.25, -9) {$D_1$};
		\node [style=none] (49) at (-1.85, -8.35) {};
		\node [style=none] (50) at (-0.675, -8.35) {};
		\node [style=none] (51) at (0.5, -9) {};
		\node [style=none] (52) at (1.25, -8) {};
		\node [style=none] (53) at (2, -9) {};
		\node [style=none] (54) at (1.25, -10) {};
		\node [style=none] (55) at (1.25, -9) {$D_2$};
		\node [style=none] (56) at (0.65, -8.35) {};
		\node [style=none] (57) at (1.825, -8.35) {};
		\node [style=none] (58) at (3.5, -9) {};
		\node [style=none] (59) at (4.25, -8) {};
		\node [style=none] (60) at (5, -9) {};
		\node [style=none] (61) at (4.25, -10) {};
		\node [style=none] (62) at (4.25, -9) {$D_3$};
		\node [style=none] (63) at (3.65, -8.35) {};
		\node [style=none] (64) at (4.825, -8.35) {};
		\node [style=none] (65) at (-0.5, -6.5) {};
		\node [style=none] (66) at (2.25, -6.5) {};
		\node [style=none] (67) at (2.75, -6.5) {};
		\node [style=none] (68) at (-3, 0) {};
		\node [style=none] (70) at (6.5, 0) {};
		\node [style=none] (71) at (5.75, -4.5) {};
		\node [style=none] (72) at (1.25, -4.75) {};
		\node [style=none] (74) at (0.1, -8.5) {};
		\node [style=none] (76) at (-3, -8.5) {};
		\node [style=none] (77) at (-3, -3.75) {};
		\node [style=none] (78) at (-2.5, -4.75) {$G'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (1.center);
		\draw [bend left=90, looseness=2.00] (0.center) to (1.center);
		\draw (16.center) to (22.center);
		\draw (23.center) to (15.center);
		\draw (25.center) to (18.center);
		\draw (24.center) to (20.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (36.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw [in=-180, out=90] (44.center) to (45.center);
		\draw [in=90, out=0] (45.center) to (46.center);
		\draw [in=0, out=-90] (46.center) to (47.center);
		\draw [in=-90, out=-180] (47.center) to (44.center);
		\draw (49.center) to (36.center);
		\draw (50.center) to (40.center);
		\draw [in=-180, out=90] (51.center) to (52.center);
		\draw [in=90, out=0] (52.center) to (53.center);
		\draw [in=0, out=-90] (53.center) to (54.center);
		\draw [in=-90, out=-180] (54.center) to (51.center);
		\draw [in=-180, out=90] (58.center) to (59.center);
		\draw [in=90, out=0] (59.center) to (60.center);
		\draw [in=0, out=-90] (60.center) to (61.center);
		\draw [in=-90, out=-180] (61.center) to (58.center);
		\draw (64.center) to (35.center);
		\draw (63.center) to (67.center);
		\draw (57.center) to (66.center);
		\draw (56.center) to (65.center);
		\draw [style=box edge, in=90, out=90, looseness=1.75] (70.center) to (68.center);
		\draw [style=box edge, in=15, out=-90, looseness=0.75] (70.center) to (71.center);
		\draw [style=box edge, in=0, out=-165, looseness=0.75] (71.center) to (72.center);
		\draw [style=box edge] (76.center) to (77.center);
		\draw [style=box edge] (77.center) to (68.center);
		\draw [style=box edge, in=-90, out=-90, looseness=2.25] (76.center) to (74.center);
		\draw [style=box edge, in=90, out=-180, looseness=1.25] (72.center) to (40.center);
		\draw [style=box edge, in=90, out=-90] (40.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}

